Efficient and Robust Distributed Matrix Computations via Convolutional Coding

Distributed matrix computations -- matrix-matrix or matrix-vector multiplications -- are well-recognized to suffer from the problem of stragglers (slow or failed worker nodes). Much of prior work in this area is (i) either sub-optimal in terms of its straggler resilience, or (ii) suffers from numerical problems, i.e., there is a blow-up of round-off errors in the decoded result owing to the high condition numbers of the corresponding decoding matrices. Our work presents convolutional coding approach to this problem that removes these limitations. It is optimal in terms of its straggler resilience, and has excellent numerical robustness as long as the workers' storage capacity is slightly higher than the fundamental lower bound. Moreover, it can be decoded using a fast peeling decoder that only involves add/subtract operations. Our second approach has marginally higher decoding complexity than the first one, but allows us to operate arbitrarily close to the lower bound. Its numerical robustness can be theoretically quantified by deriving a computable upper bound on the worst case condition number over all possible decoding matrices by drawing connections with the properties of large Toeplitz matrices. All above claims are backed up by extensive experiments done on the AWS cloud platform.

==> cond_rand.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.55\linewidth}{!}{
%\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Condition Number},
ymode=log,
symbolic x coords={{\LARGE s = 3},{\LARGE s = 4},{\LARGE s = 5}},
xtick = data,
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=500000,
legend cell align=left,
legend style={at={(0.02,0.73)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\LARGE s = 3}, 7446.4) ({\LARGE s = 4},32164) ({\LARGE s = 5}, 78974)};
\addlegendentry{Rand KR Codes \cite{8919859}}
    \addplot[style={fill=mycolor1,mark=none}]
             coordinates {({\LARGE s = 3},5070.3) ({\LARGE s = 4},5712.2) ({\LARGE s = 5},6005.5)};
             \addlegendentry{Proposed Random Convolutional Codes}
    \end{axis}

\end{tikzpicture}%
}
\caption{Comparison of $\kappa_{worst}$ for matrix-vector multiplication between the method in \cite{8919859} and our proposed random convolutional code approach for $n = 20$ with $s = 3, 4$ and $5$. To find $\kappa_{worst}$, the proposed method used $\gamma = \frac{1}{15}, \frac{1}{14}, \frac{1}{13}$ for $k = 17, 16, 15$, respectively.}
\label{condcomps345}
\end{figure}


==> condrandn12s3.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\captionsetup{justification=centering}
\resizebox{0.65\linewidth}{!}{


%\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.756in)},
scale only axis,
xmin=350,
xmax=4000,
xlabel style={font=\color{white!15!black}, font=\LARGE},
%xlabel={Subpacketization Level, $k q$},
xlabel={$k q$},
ymin=100,
ymax=2000,
ylabel style={font=\color{white!15!black}, font= \LARGE},
ylabel={Condition Number},
tick label style={font=\LARGE} ,
axis background/.style={fill=white},
ytick={300,600,900,1200,1500},
xtick={800,1600,2400,3200,4000},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=1.7}, at={(0.96,0.97)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [dashed,color=red,, line width = 4.0 pt]
  table[row sep=crcr]{%
100	554.12\\
200	554.12\\
300	554.12\\
400	554.12\\
500	554.12\\
600	554.12\\
700	554.12\\
800	554.12\\
900	554.12\\
1000	554.12\\
1100	554.12\\
1200	554.12\\
1300	554.12\\
1400	554.12\\
1500	554.12\\
1600	554.12\\
1700	554.12\\
1800	554.12\\
1900	554.12\\
2000	554.12\\
2100	554.12\\
2200	554.12\\
2300	554.12\\
2400	554.12\\
2500	554.12\\
2600	554.12\\
2700	554.12\\
2800	554.12\\
2900	554.12\\
3000	554.12\\
3100	554.12\\
3200	554.12\\
3300	554.12\\
3400	554.12\\
3500	554.12\\
3600	554.12\\
3700	554.12\\
3800	554.12\\
3900	554.12\\
4000	554.12\\
};
\addlegendentry{Predicted Upper Bound for $n = 12$, $s = 3$}

\addplot [dashed, mark=o,mark options={solid},color=red, line width = 3.0 pt]
  table[row sep=crcr]{%
100	125.298961123406\\
200	125.298961123407\\
300	135.144643166913\\
400	171.629913371235\\
500	213.419756455019\\
600	247.882702034933\\
700	280.725769067212\\
800	307.105586202819\\
900	331.807092804702\\
1000	351.432628337691\\
1100	369.709123653561\\
1200	384.208969741821\\
1300	397.734115999271\\
1400	408.505568736779\\
1500	418.60702739974\\
1600	426.703698258504\\
1700	434.350552230269\\
1800	440.52569384302\\
1900	446.402288810592\\
2000	451.1843479884\\
2100	455.769659259674\\
2200	459.528711474856\\
2300	463.159078147899\\
2400	466.156088275451\\
2500	469.069931473844\\
2600	471.4909985806\\
2700	473.859435244078\\
2800	475.839026126578\\
2900	477.786547236212\\
3000	479.423169432009\\
3100	481.041603502437\\
3200	482.408417162593\\
3300	483.766421106821\\
3400	484.918485920381\\
3500	486.068060876402\\
3600	487.0473400069\\
3700	488.028357483833\\
3800	488.86721507377\\
3900	489.710600316777\\
4000	490.434276928821\\
};
 \addlegendentry{Actual Condition Number for $n = 12$, $s = 3$}
\addplot [color=blue,, line width = 4.0 pt]
  table[row sep=crcr]{%
100	1103.6\\
200	1103.6\\
300	1103.6\\
400	1103.6\\
500	1103.6\\
600	1103.6\\
700	1103.6\\
800	1103.6\\
900	1103.6\\
1000	1103.6\\
1100	1103.6\\
1200	1103.6\\
1300	1103.6\\
1400	1103.6\\
1500	1103.6\\
1600	1103.6\\
1700	1103.6\\
1800	1103.6\\
1900	1103.6\\
2000	1103.6\\
2100	1103.6\\
2200	1103.6\\
2300	1103.6\\
2400	1103.6\\
2500	1103.6\\
2600	1103.6\\
2700	1103.6\\
2800	1103.6\\
2900	1103.6\\
3000	1103.6\\
3100	1103.6\\
3200	1103.6\\
3300	1103.6\\
3400	1103.6\\
3500	1103.6\\
3600	1103.6\\
3700	1103.6\\
3800	1103.6\\
3900	1103.6\\
4000	1103.6\\
};
\addlegendentry{Predicted Upper Bound for $n = 13$, $s = 3$}

\addplot [dotted,mark=square*,mark options={solid},color=blue, line width = 3.0 pt]
  table[row sep=crcr]{%
100	164.59 \\
200	264.4\\
300	264.4\\
400	264.4\\
500	295.83\\
600	350.36\\
700	402.36\\
800	449.6\\
900	494.41\\
1000	536.18\\
1100	574.01\\
1200	609.13\\
1300	641.44\\
1400	670.65\\
1500	697.5\\
1600	722.06\\
1700	744.31\\
1800	764.67\\
1900	783.29\\
2000	800.2\\
2100	815.69\\
2200	829.88\\
2300	842.82\\
2400	854.7\\
2500	865.62\\
2600	875.63\\
2700	884.85\\
2800	893.35\\
2900	901.18\\
3000	908.43\\
3100	915.13\\
3200	921.34\\
3300	927.11\\
3400	932.47\\
3500	937.45\\
3600	942.09\\
3700	946.43\\
3800	950.47\\
3900	954.25\\
4000	957.80\\
};
 \addlegendentry{Actual Condition Number for $n = 13$, $s = 3$}
%
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.1 in}
\caption{\small Worst case condition number for the random convolutional code for different $n$ and $s$.}
\label{ubn12s3}
\vspace{-0.25 in}
\end{figure} 

==> err_matmat.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.98\linewidth}{!}{
\resizebox{0.68\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%


\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.603in,
at={(2.6in,0.85in)},
scale only axis,
xmin=50,
xmax=150,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={SNR (in dB)},
ytick={1e-09,1e-05,1e-01,1e+03,1e+07,1e+11,1e+15,1e+19},
%xtick={30,60,90,120},
ymode=log,
ymin=1e-13,
ymax=1e+22,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Normalized Squared Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]
\addplot [color=mycolor6, line width=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
30	469800000000\\
40	47010000000\\
50	4701000000\\
60	470300000\\
70	47010000\\
80	4701000\\
90	470000\\
100	47060\\
110	4697\\
120	470.3\\
130	47.11\\
140	4.692\\
150	0.4715\\
};
\addlegendentry{Polynomial Code \cite{yu2017polynomial} $(1.61 sec)$}

\addplot [color=mycolor7, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
30	1652000\\
40	165100\\
50	16520\\
60	1650\\
70	164.9\\
80	16.5\\
90	1.65\\
100	0.1652\\
110	0.0165\\
120	0.00165\\
130	0.0001649\\
140	1.653e-05\\
150	1.646e-06\\
};
\addlegendentry{Ortho Poly Code\cite{8849468} $(1.60 sec)$}

\addplot [color=mycolor8, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
30	36870\\
40	3684\\
50	368.9\\
60	36.86\\
70	3.684\\
80	0.3687\\
90	0.03686\\
100	0.003685\\
110	0.0003685\\
120	3.686e-05\\
130	3.682e-06\\
140	3.689e-07\\
150	3.683e-08\\
};
\addlegendentry{Random KR Code \cite{8919859} $(0.29 sec)$}

\addplot [color=blue, line width=3.0pt, mark=diamond, mark options={dotted, blue}]
  table[row sep=crcr]{%
50	0.0117699248109080\\
60	0.00118158341272913\\
70	0.000117292925170720 \\
80	1.18994613870255e-05\\
90	1.17847196896449e-06\\
100	1.18574728081043e-07\\
110	1.18053045862444e-08\\
120	1.17727488258126e-09\\
130	1.16901752716387e-10\\
140	1.18488927974027e-11\\
150	1.18770185559698e-12\\
};
\addlegendentry{Circulant and Rotation Matrix \cite{ramamoorthy2019numerically} $(1.61 sec)$}

\addplot [color=black, dotted, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
30	412.1\\
40	41.24\\
50	4.127\\
60	0.4115\\
70	0.04126\\
80	0.004109\\
90	0.0004115\\
100	4.108e-05\\
110	4.106e-06\\
120	4.125e-07\\
130	4.128e-08\\
140	4.116e-09\\
150	4.131e-10\\
};
\addlegendentry{Proposed All Ones Conv Codes $(0.34 sec)$}

\addplot [color=red, line width=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
30	114.4\\
40	11.53\\
50	1.143\\
60	0.1152\\
70	0.01164\\
80	0.00116\\
90	0.0001166\\
100	1.167e-05\\
110	1.156e-06\\
120	1.152e-07\\
130	1.157e-08\\
140	1.163e-09\\
150	1.169e-10\\
};
\addlegendentry{Proposed Random ConvCodes $(0.57 sec)$}



\end{axis}
\end{tikzpicture}%
}
\vspace{-0.1 in}
\caption{\small Normalized MSE vs. SNR for different coded computation schemes for distributed matrix-matrix multiplication over $n = 18$ workers and $s = 3$ stragglers. The decoding time is reported for the different approaches in parentheses in the legend.}
\label{error_18s3_intro}
\vspace{-0.1 in}
\end{figure} 

==> err_matvec.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.7\linewidth}{!}{
%\resizebox{0.95\linewidth}{!}{


\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.85in)},
scale only axis,
xmin=50,
xmax=120,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={SNR (in dB)},
ymode=log,
ymin=1e-11,
ymax=1e+8,
ytick={1e-09,1e-06,1e-03,1e+00,1e+03,1e+06},
xtick={50,60,70,80,90,100,110,120},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Normalized Squared Error},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]
%\addplot [color=mycolor6, line width=3.0pt, mark=o, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%30	4.276e+22\\
%40	4.333e+21\\
%50	4.122e+20\\
%60	4.23e+19\\
%70	4.253e+18\\
%80	4.283e+17\\
%90	4.303e+16\\
%100	4.98e+15\\
%110	459600000000000\\
%120	44580000000000\\
%};
%\addlegendentry{\cite{yu2017polynomial}}

\addplot [color=mycolor7, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
30	209500\\
40	20140\\
50	1898\\
60	207.6\\
70	20.49\\
80	2.052\\
90	0.2213\\
100	0.02184\\
110	0.002072\\
120	0.0001849\\
};
\addlegendentry{Ortho-Poly Code \cite{8849468}}

\addplot [color=mycolor8, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
30	1534\\
40	150.2\\
50	16.25\\
60	1.516\\
70	0.1657\\
80	0.01705\\
90	0.001586\\
100	0.0001544\\
110	1.587e-05\\
120	1.527e-06\\
};
\addlegendentry{Random KR Code \cite{8919859}}

\addplot [color=blue, line width=3.0pt, mark=diamond, mark options={dotted, blue}]
  table[row sep=crcr]{%
50	0.000959907014771309\\
60	8.11043100141409e-05\\
70	1.01560695764101e-05\\
80	9.09374125174745e-07\\
90	8.95853467134398e-08\\
100	8.24358677158796e-09\\
110	9.27312955214944e-10\\
120	9.88299832399861e-11\\
};
\addlegendentry{Circulant and Rotation Matrix \cite{ramamoorthy2019numerically}}


\addplot [color=black, dotted, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
30	567.1\\
40	55.21\\
50	5.386\\
60	0.5463\\
70	0.05687\\
80	0.005498\\
90	0.0005566\\
100	5.313e-05\\
110	5.648e-06\\
120	5.391e-07\\
};
\addlegendentry{Proposed All Ones Conv Codes}

\addplot [color=red, line width=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
30	192.1\\
40	20.13\\
50	1.974\\
60	0.1887\\
70	0.01946\\
80	0.002072\\
90	0.0001791\\
100	1.891e-05\\
110	1.989e-06\\
120	1.908e-07\\
};
\addlegendentry{Proposed Random ConvCodes}

\end{axis}
\end{tikzpicture}%
}
\caption{\small Normalized MSE vs SNR plot for matrix-vector multiplication for $n = 30$ and $s = 2$.}
\label{error_30s2}
\end{figure} 



\begin{comment}
\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.85in)},
scale only axis,
xmin=30,
xmax=120,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={SNR (in dB)},
ymode=log,
ymin=1e-10,
ymax=1e+40,
ytick={1e-08,1e+00,1e+08,1e+16,1e+24,1e+32},
%xtick={30,60,90,120},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Normalized Squared Error},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]
\addplot [color=mycolor6, line width=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
30	4.276e+22\\
40	4.333e+21\\
50	4.122e+20\\
60	4.23e+19\\
70	4.253e+18\\
80	4.283e+17\\
90	4.303e+16\\
100	4.98e+15\\
110	459600000000000\\
120	44580000000000\\
};
\addlegendentry{\cite{yu2017polynomial}}

\addplot [color=mycolor7, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
30	209500\\
40	20140\\
50	1898\\
60	207.6\\
70	20.49\\
80	2.052\\
90	0.2213\\
100	0.02184\\
110	0.002072\\
120	0.0001849\\
};
\addlegendentry{\cite{8849468}}

\addplot [color=mycolor8, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
30	1534\\
40	150.2\\
50	16.25\\
60	1.516\\
70	0.1657\\
80	0.01705\\
90	0.001586\\
100	0.0001544\\
110	1.587e-05\\
120	1.527e-06\\
};
\addlegendentry{\cite{8919859}}


\addplot [color=black, dotted, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
30	567.1\\
40	55.21\\
50	5.386\\
60	0.5463\\
70	0.05687\\
80	0.005498\\
90	0.0005566\\
100	5.313e-05\\
110	5.648e-06\\
120	5.391e-07\\
};
\addlegendentry{Proposed All Ones Conv Codes}

\addplot [color=red, line width=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
30	192.1\\
40	20.13\\
50	1.974\\
60	0.1887\\
70	0.01946\\
80	0.002072\\
90	0.0001791\\
100	1.891e-05\\
110	1.989e-06\\
120	1.908e-07\\
};
\addlegendentry{Proposed Random ConvCodes}

\end{axis}
\end{tikzpicture}%

\end{comment}

==> err_round_off_matmat.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.68\linewidth}{!}{
%\resizebox{0.98\linewidth}{!}{


\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%


\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.603in,
at={(2.6in,0.85in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={No. of decimal points (precision)},
ytick={1e-25,1e-20,1e-15,1e-10,1e-05,1e+00,1e+05,1e+10,1e+15},
%xtick={30,60,90,120},
ymode=log,
ymin=1e-27,
ymax=1e+18,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Normalized Squared Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]
\addplot [color=mycolor6, line width=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.2165e+06\\
1	1.2193e+04\\
2	1.2197e+02\\
3	1.2198e+00\\
4	1.2087e-02\\
5	1.2170e-04\\
6	1.2131e-06\\
7	1.2137e-08\\
8	1.2204e-10\\
9	1.2121e-12\\
10	1.2163e-14\\
};


\addlegendentry{Polynomial Code \cite{yu2017polynomial} $(1.61 sec)$}

\addplot [color=mycolor7, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
0	1.397885\\
1	1.373448e-02\\
2	1.383753e-04\\
3	1.373895e-06\\
4	1.391267e-08\\
5	1.389363e-10\\
6	1.375464e-12\\
7	1.386957e-14\\
8	1.386143e-16\\
9	1.377376e-18\\
10	1.373654e-20\\
};
\addlegendentry{Ortho Poly Code\cite{8849468} $(1.60 sec)$}

\addplot [color=mycolor8, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
0	5.5810e-02\\
1	5.5507e-04\\
2	5.5885e-06\\
3	5.5844e-08\\
4	5.5810e-10\\
5	5.5795e-12\\
6	5.6035e-14\\
7	5.5746e-16\\
8	5.5612e-18\\
9	5.5935e-20\\
10	5.6841e-22\\
};
\addlegendentry{Random KR Code \cite{8919859} $(0.29 sec)$}

%\addplot [color=blue, line width=3.0pt, mark=diamond, mark options={dotted, blue}]
%  table[row sep=crcr]{%
%0	1216522.9881\\
%1	12193.0847\\
%2	121.9700\\
%3	1.2193\\
%4	1.2087e-2\\
%5	1.2170e-4\\
%6	1.2131e-6\\
%7	1.2137e-8\\
%8	1.2204e-10\\
%9	1.2121e-12\\
%10	1.2163e-14\\
%};
%\addlegendentry{Circulant and Rotation Matrix \cite{ramamoorthy2019numerically} $(- sec)$}

\addplot [color=black, dotted, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Proposed All Ones Conv Codes $(0.34 sec)$}

\addplot [color=red, line width=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.7801e-05\\
1	1.7937e-07\\
2	1.8764e-09\\
3	1.8003e-11\\
4	1.8204e-13\\
5	1.9860e-15\\
6	1.9283e-17\\
7	1.7129e-19\\
8	1.7927e-21\\
9	1.6454e-23\\
10	1.9223e-25\\
};
\addlegendentry{Proposed Random ConvCodes $(0.57 sec)$}



\end{axis}
\end{tikzpicture}%
}
\vspace{-0.1 in}
\caption{\small Normalized MSE vs. number of decimal points of precision for different coded computation schemes for distributed matrix-matrix multiplication over $n = 18$ workers and $s = 3$ stragglers. The decoding time is reported for the different approaches in parentheses in the legend.}
\label{error_18s3_roundoff}
\vspace{-0.1 in}
\end{figure} 

==> err_round_off_matvec.tex <==
\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{


\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.85in)},
scale only axis,
xmin=50,
xmax=120,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={SNR (in dB)},
ymode=log,
ymin=1e-11,
ymax=1e+8,
ytick={1e-09,1e-06,1e-03,1e+00,1e+03,1e+06},
xtick={50,60,70,80,90,100,110,120},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Normalized Squared Error},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]
%\addplot [color=mycolor6, line width=3.0pt, mark=o, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%0	9.4461e-05\\
%1	9.4746e-07\\
%2	9.4004e-09\\
%3	9.4636e-11\\
%4	9.4472e-13\\
%5	9.4443e-15\\
%6	9.3930e-17\\
%7	9.5131e-19\\
%8	9.5191e-21\\
%9	9.5338e-23\\
%10	9.5436e-25\\
%};
%\addlegendentry{\cite{yu2017polynomial}}

\addplot [color=mycolor7, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Ortho-Poly Code \cite{8849468}}

\addplot [color=mycolor8, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Random KR Code \cite{8919859}}

\addplot [color=blue, line width=3.0pt, mark=diamond, mark options={dotted, blue}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Circulant and Rotation Matrix \cite{ramamoorthy2019numerically}}


\addplot [color=black, dotted, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Proposed All Ones Conv Codes}

\addplot [color=red, line width=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	9.4461e-05\\
1	9.4746e-07\\
2	9.4004e-09\\
3	9.4636e-11\\
4	9.4472e-13\\
5	9.4443e-15\\
6	9.3930e-17\\
7	9.5131e-19\\
8	9.5191e-21\\
9	9.5338e-23\\
10	9.5436e-25\\
};
\addlegendentry{Proposed Random ConvCodes}

\end{axis}
\end{tikzpicture}%
}
\caption{\small Normalized MSE vs SNR plot for matrix-vector multiplication for $n = 30$ and $s = 2$.}
\label{error_30s2}
\end{figure} 

==> matmatex.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.95\linewidth}{!}{
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum, fill=green!30] (blk1) {$W0$}
    node [sum, fill=blue!30,right = 0.35 cm of blk1] (blk2) {$W1$}
    node [sum, fill=green!30,right = 0.35 cm of blk2] (blk3) {$W2$}
    node [sum, fill=blue!30,right = 0.35 cm of blk3] (blk4) {$W3$}
    node [sum, fill=green!30,right = 1.1 cm of blk4] (blk5) {$W4$}
    node [sum, fill=blue!30,right = 1.7 cm of blk5] (blk6) {$W5$}

    node [block, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_{\langle 0,0 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_{\langle 0,1 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_{\langle 0,2 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk13] (blk14) {$\bfA_{\langle 0,3 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk14,minimum width = 3.25 em] (blk19) {$*$}
    
    node [block, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\bfB_{\langle 0,0 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk15] (blk16) {$\bfB_{\langle 0,1 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk16] (blk17) {$\bfB_{\langle 0,2 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk17,minimum width = 3.25 em] (blk18) {$*$}

    node [block, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_{\langle 0,0 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_{\langle 0,1 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_{\langle 0,2 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk23] (blk24) {$\bfA_{\langle 0,3 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk24,minimum width = 3.25 em] (blk29) {$*$}

    node [block, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\bfB_{\langle 1,0 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk25] (blk26) {$\bfB_{\langle 1,1 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk26] (blk27) {$\bfB_{\langle 1,2 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk27,minimum width = 3.25 em] (blk28) {$*$}

    node [block, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_{\langle 1,0 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_{\langle 1,1 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_{\langle 1,2 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$\bfA_{\langle 1,3 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk34,minimum width = 3.25 em] (blk39) {$*$}

    node [block, fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\bfB_{\langle 0,0 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk35] (blk36) {$\bfB_{\langle 0,1 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk36] (blk37) {$\bfB_{\langle 0,3 \rangle}$}
    node [block, fill=orange!50,below = 0.0005 cm of blk37,minimum width = 3.25 em] (blk38) {$*$}

    node [block, fill=blue!30,below = 0.4 cm of blk4] (blk51) {$\bfA_{\langle 1,0 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_{\langle 1,1 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_{\langle 1,2 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk53] (blk54) {$\bfA_{\langle 1,3 \rangle}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk54,minimum width = 3.25 em] (blk59) {$*$}
    
    node [block, fill=mycolor2!30,below = 0.2 cm of blk59] (blk55) {$\bfB_{\langle 1,0 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk55] (blk56) {$\bfB_{\langle 1,1 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk56] (blk57) {$\bfB_{\langle 1,2 \rangle}$}
    node [block, fill=mycolor2!30,below = 0.0005 cm of blk57,minimum width = 3.25 em] (blk58) {$*$}

    node [block, fill=green!30,below = 0.4 cm of blk5] (blk41) {$\bfA_{\langle 0,0 \rangle} + \bfA_{\langle 1,0 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_{\langle 0,1 \rangle} + \bfA_{\langle 1,1 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_{\langle 0,2 \rangle} + \bfA_{\langle 1,2 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk43] (blk44) {$\bfA_{\langle 0,3 \rangle} + \bfA_{\langle 1,3 \rangle}$}
    node [block, fill=green!30,below = 0.0005 cm of blk44,minimum width = 7.05em] (blk49) {$*$}

    node [block, fill=orange!50,minimum width = 4.5em,below = 0.2 cm of blk49] (blk45) {$\bfB_{\langle 0,0 \rangle} + \bfB_{\langle 1,0 \rangle}$}
    node [block, fill=orange!50,minimum width = 4.5em,below = 0.0005 cm of blk45] (blk46) {$\bfB_{\langle 0,1 \rangle} + \bfB_{\langle 1,1 \rangle}$}
    node [block, fill=orange!50,minimum width = 4.5em,below = 0.0005 cm of blk46] (blk47) {$\bfB_{\langle 0,2 \rangle} + \bfB_{\langle 1,2 \rangle}$}
    node [block, fill=orange!50,minimum width = 7em,below = 0.0005 cm of blk47] (blk48) {$*$}


    node [block, fill=blue!30,minimum width = 4.6em, below = 0.4 cm of blk6,minimum width = 7.1em] (blk61) {$\bfA_{\langle 0,0 \rangle}$}
    node [block, fill=blue!30,minimum width = 4.6em,below = 0.0005 cm of blk61] (blk62) {$\bfA_{\langle 0,1 \rangle} + \bfA_{\langle 1,0 \rangle}$}
    node [block, fill=blue!30,minimum width = 4.6em,below = 0.0005 cm of blk62] (blk63) {$\bfA_{\langle 0,2 \rangle} + \bfA_{\langle 1,1 \rangle}$}
    node [block, fill=blue!30,minimum width = 4.6em,below = 0.0005 cm of blk63] (blk64) {$\bfA_{\langle 0,3 \rangle} + \bfA_{\langle 1,2 \rangle}$}
    node [block, fill=blue!30,minimum width = 7.05em, below = 0.0005 cm of blk64] (blk69) {$\bfA_{\langle 1,3 \rangle}$}

    node [block, fill=mycolor2!30,minimum width = 4.6em, below = 0.2 cm of blk69,minimum width = 7.1em] (blk65) {$\bfB_{\langle 0,0 \rangle}$}
    node [block, fill=mycolor2!30,minimum width = 4.6em,below = 0.0005 cm of blk65] (blk66) {$\bfB_{\langle 0,1 \rangle}+ \bfB_{\langle 1,0 \rangle}$}
    node [block, fill=mycolor2!30,minimum width = 4.6em,below = 0.0005 cm of blk66] (blk67) {$\bfB_{\langle 0,2 \rangle} + \bfB_{\langle 1,1 \rangle}$}
    node [block, fill=mycolor2!30,minimum width = 7em, below = 0.0005 cm of blk67] (blk68) {$\bfB_{\langle 1,2 \rangle}$}
    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk51);
\draw[->](blk5) -- node{} (blk41);
\draw[->](blk6) -- node{} (blk61);

\end{tikzpicture}
}
\caption{\small Matrix-matrix multiplication with $n = 6$ workers and $s = 2$ stragglers with $\gamma_A = \frac{5}{8}$ and $\gamma_B = \frac{2}{3}$.}
\vspace{-0.12in}
\label{matmat}
\end{figure} 



==> matmatfig.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.95\linewidth}{!}{
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
    	node [sum,fill=blue!30] (blk1) {$W0$}
    node [sum, fill=blue!30,right = 2cm of blk1] (blk2) {$W1$}
    node [sum, fill=blue!30,right = 2cm of blk2] (blk3) {$W2$}
    node [sum, fill=blue!30,below right = 2.6 cm and 0.8 cm of blk1] (blk4) {$W3$}
    node [sum, fill=blue!30,below right = 2.6 cm and 0.8 cm of blk2] (blk5) {$W4$}

    node [block, fill=green!30, minimum width = 2.4 cm, below = 0.4 cm of blk1] (blk11) {$\left( \bfA_{0} +  \textcolor{blue}{1} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk11] (blk12) {$\left( \bfB_{0} +  \textcolor{blue}{1^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk2] (blk21) {$\left( \bfA_{0} +  \textcolor{blue}{2} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk21] (blk22) {$\left( \bfB_{0} +  \textcolor{blue}{2^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk3] (blk31) {$\left( \bfA_{0} +  \textcolor{blue}{3} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk31] (blk32) {$\left( \bfB_{0} +  \textcolor{blue}{3^2} \, \bfB_{1} \right)$}
	node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk4] (blk41) {$\left( \bfA_{0} +  \textcolor{blue}{4} \, \bfA_{1} \right)$}
	node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk41] (blk42) {$\left( \bfB_{0} +  \textcolor{blue}{4^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk5] (blk51) {$\left( \bfA_{0} +  \textcolor{blue}{5} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk51] (blk52) {$\left( \bfB_{0} +  \textcolor{blue}{5^2} \, \bfB_{1} \right)$}
    ;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\caption{\small Matrices $\bfA$ and $\bfB$ are divided into two block-columns each. Each worker is assigned one coded submatrix from $\bfA$ and another coded submatrix from $\bfB$.}
\label{matmatfig}
\end{figure} 



==> matvecex.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.92\linewidth}{!}{
\resizebox{0.72\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [sum, fill=blue!30] (blk1) {$W0$}
    node [sum, fill=green!30,right = 0.7cm of blk1] (blk2) {$W1$}
    node [sum, fill=blue!30,right = 1.3cm of blk2] (blk3) {$W2$}
    node [sum, fill=green!30,right = 1.8cm of blk3] (blk4) {$W3$}

    node [block, fill=blue!30, minimum width = 2.8em, below = 0.4 cm of blk1] (blk11) {$\bfA_{\langle 0,0\rangle}$}
    node [block, fill=blue!30, minimum width = 2.8em, below = 0.0005 cm of blk11] (blk12) {$\bfA_{\langle 0,1\rangle}$}
    node [block, fill=blue!30, minimum width = 2.8em, below = 0.0005 cm of blk12] (blk13) {$\bfA_{\langle 0,2\rangle}$}
    node [block, fill=blue!30, minimum width = 2.8em, below = 0.0005 cm of blk13] (blk14) {$\bfA_{\langle 0,3\rangle}$}
    node [block, fill=blue!30, minimum width = 3.3em, below = 0.0005 cm of blk14] (blk16) {$*$}
    node [block, fill=orange!30,minimum width = 3.3em,below =  0.1 cm of blk16] (blk17) {$\bfx$}

    node [block, fill=green!30,minimum width = 2.8em,below = 0.4 cm of blk2] (blk21) {$\bfA_{\langle 1,0\rangle}$}
    node [block, fill=green!30,minimum width = 2.8em,below = 0.0005 cm of blk21] (blk22) {$\bfA_{\langle 1,1\rangle}$}
    node [block, fill=green!30,minimum width = 2.8em,below = 0.0005 cm of blk22] (blk23) {$\bfA_{\langle 1,2\rangle}$}
    node [block, fill=green!30,minimum width = 2.8em,below = 0.0005 cm of blk23] (blk24) {$\bfA_{\langle 1,3\rangle}$}
	node [block, fill=green!30,minimum width = 3.3em,below = 0.0005 cm of blk24] (blk26) {$*$}
	node [block, fill=orange!30,minimum width = 3.3em,below =  0.1 cm of blk26] (blk27) {$\bfx$}
	
    node [block, fill=blue!30,below = 0.4 cm of blk3] (blk31) {$ \bfA_{\langle 0,0\rangle} + \bfA_{\langle 1,0\rangle} $}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$ \bfA_{\langle 0,1\rangle} + \bfA_{\langle 1,1\rangle}  $}
    node [block, fill=blue!30,below = 0.0005 cm of blk32] (blk33) {$ \bfA_{\langle 0,2\rangle} + \bfA_{\langle 1,2\rangle}  $}
    node [block, fill=blue!30,below = 0.0005 cm of blk33] (blk34) {$ \bfA_{\langle 0,3\rangle} + \bfA_{\langle 1,3\rangle}  $}
    node [block, fill=blue!30,below = 0.0005 cm of blk34, minimum width = 7 em] (blk36) {$*$}
	node [block, fill=orange!30,minimum width = 7em, below =  0.1 cm of blk36] (blk37) {$\bfx$}
	
    node [block, fill=green!30,minimum width = 7em, below = 0.4 cm of blk4] (blk41) {$\bfA_{\langle 0,0\rangle} $}
    node [block, fill=green!30,minimum width = 5.6em,below = 0.0005 cm of blk41] (blk42) {$\bfA_{\langle 0,1\rangle} + \bfA_{\langle 1,0\rangle}$}
    node [block, fill=green!30,minimum width = 5.6em,below = 0.0005 cm of blk42] (blk43) {$\bfA_{\langle 0,2\rangle} + A_{\langle 1,1\rangle}$}
    node [block, fill=green!30,minimum width = 5.6em,below = 0.0005 cm of blk43] (blk44) {$ \bfA_{\langle 0,3\rangle} + \bfA_{\langle 1,2\rangle}$}
    node [block, fill=green!30,minimum width = 7em, below = 0.0005 cm of blk44] (blk46) {$ \bfA_{\langle 1,3\rangle} $}
	node [block, fill=orange!30,minimum width = 7em, below =  0.1 cm of blk46] (blk47) {$\bfx$}
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\end{tikzpicture}
}
\caption{\small Matrix-vector case with $n = 4$ workers and $s = 2$ stragglers, with $\gamma = \frac{5}{8}$.}
\label{matvec}
\vspace{-0.1in}
\end{figure} 



==> matvecfig.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.75\linewidth}{!}{
\resizebox{0.55\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum, fill=blue!30] (blk1) {$W0$}
    node [sum, fill=green!30,right = 0.7cm of blk1] (blk2) {$W1$}
    node [sum, fill=blue!30,right = 0.7cm of blk2] (blk3) {$W2$}
    node [sum, fill=green!30,right = 0.7cm of blk3] (blk4) {$W3$}
    
    node [block, fill=blue!30,below = 0.6 cm of blk1] (blk11) {$A_{0}^T \, x$}
    node [block, fill=blue!30,below = 0.0005 cm of blk11] (blk12) {$A_{1}^T\, x$}
    node [block, fill=green!30,below = 0.6 cm of blk2] (blk21) {$A_{1}^T\, x$}
    node [block, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$A_{2}^T\, x$}
    node [block, fill=blue!30,below = 0.6 cm of blk3] (blk31) {$A_{2}^T\, x$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$A_{3}^T\, x$}
    node [block, fill=green!30,below = 0.6 cm of blk4] (blk41) {$A_{3}^T\, x$}
    node [block, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$A_{0}^T\, x$}
    ; 
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);

\end{tikzpicture}
}
\caption{\small Matrix $A$ is divided into four submatrices. Each worker is assigned two of the submatrices and the vector  $x$.}
\label{matvecfig}
\end{figure} 



==> straggler.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.60000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.80000}%
\centering
\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.69\linewidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.756in)},
scale only axis,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={Worker Index},
ymin=5.75,
ymax=8.75,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Time Required},
ytick={6, 6.5,7,7.5,8,8.5},
xtick={5,10,15,20,25,30,35,40},
tick label style={font=\Large},
axis background/.style={fill=white},
%axis x line=bottom,
%axis y line=left,
ymajorgrids,
legend style={nodes={scale=1.7}, at={(0.96,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, draw=none, mark=o, mark options={solid, gray}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	5.98581658840179	0.959149250984192	0.0465415620803835\\
2	6.00359764814377	0.839434473514557	0.0741278243064878\\
3	6.00716423034668	1.24595690727234	0.0672843360900881\\
4	5.97045059204102	0.631181526184082	0.045343589782715\\
5	5.97794937849045	0.582720758914948	0.039126393795013\\
6	5.97529013156891	0.923119711875915	0.0508352041244509\\
7	5.98533693313599	0.743480052947998	0.072195920944214\\
8	6.58506104230881	1.42492607355118	0.572207181453705\\
9	5.97961959838867	0.851500415802002	0.0456934928894039\\
10	5.980953540802	0.220931444168091	0.0493646526336669\\
11	5.98451259851456	0.546078412532807	0.0332155537605283\\
12	5.92907848358154	0.136641597747802	0.0791985034942631\\
13	6.0029022192955	1.23922281503677	0.0634812808036802\\
14	6.17343792200089	0.344864995479583	0.10947188615799\\
15	5.98008903503418	1.77345195770264	0.0548890495300292\\
16	5.98003795862198	0.804897038936615	0.0608618569374082\\
17	5.96088913917542	0.907340965270996	0.0543842697143555\\
18	6.01432245492935	1.43969160795212	0.0612913918495179\\
19	5.96912997484207	0.49222094297409	0.0366241288185121\\
20	5.9702387046814	0.4424183177948	0.0319636058807369\\
21	5.96883571147919	0.422864317893982	0.0247136354446411\\
22	5.99740345239639	1.02502148389816	0.0413964486122129\\
23	5.97340108156204	0.767411935329437	0.0416791558265688\\
24	5.98424435377121	0.63846277475357	0.0466013026237491\\
25	5.96148981332779	0.432592256069183	0.0372907090187073\\
26	5.94988328456879	0.330657658576965	0.0523052835464481\\
27	6.00984258890152	2.70222930669785	0.0753967308998105\\
28	5.9754453420639	0.991303610801697	0.0492685556411745\\
29	5.97305377244949	0.527073304653168	0.0423777890205379\\
30	5.96291655302048	0.345107614994049	0.039221465587616\\
31	5.98049085855484	0.163976018428802	0.0347806763648988\\
32	6.01313875675201	1.89541222095489	0.0715987539291385\\
33	5.98265320062637	0.366771876811981	0.0487893223762512\\
34	6.01112633943558	1.5211336016655	0.056864321231842\\
35	6.00164761781692	0.753265473842621	0.0405026936531065\\
36	5.95397742509842	0.773488442897797	0.0572324585914608\\
37	5.97822363615036	0.491628334522248	0.0391076350212094\\
38	5.96405220508575	0.256363863945007	0.0437552976608275\\
39	5.95139958620071	0.876449325084686	0.0582823967933654\\
40	5.96683704376221	0.959806089401245	0.0413140010833741\\
};
\addlegendentry{Average}

\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
1	5.93927502632141\\
1	6.94496583938599\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
2	5.92946982383728\\
2	6.84303212165833\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
3	5.93987989425659\\
3	7.25312113761902\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
4	5.9251070022583\\
4	6.6016321182251\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
5	5.93882298469543\\
5	6.5606701374054\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
6	5.92445492744446\\
6	6.89840984344482\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
7	5.91314101219177\\
7	6.72881698608398\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
8	6.0128538608551\\
8	8.00998711585999\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
9	5.93392610549927\\
9	6.83112001419067\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
10	5.93158888816833\\
10	6.20188498497009\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
11	5.95129704475403\\
11	6.53059101104736\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
12	5.84987998008728\\
12	6.06572008132935\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
13	5.93942093849182\\
13	7.24212503433228\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
14	6.0639660358429\\
14	6.51830291748047\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
15	5.92519998550415\\
15	7.75354099273682\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
16	5.91917610168457\\
16	6.78493499755859\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
17	5.90650486946106\\
17	6.86823010444641\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
18	5.95303106307983\\
18	7.45401406288147\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
19	5.93250584602356\\
19	6.46135091781616\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
20	5.93827509880066\\
20	6.4126570224762\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
21	5.94412207603455\\
21	6.39170002937317\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
22	5.95600700378418\\
22	7.02242493629456\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
23	5.93172192573547\\
23	6.74081301689148\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
24	5.93764305114746\\
24	6.62270712852478\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
25	5.92419910430908\\
25	6.39408206939697\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
26	5.89757800102234\\
26	6.28054094314575\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
27	5.93444585800171\\
27	8.71207189559937\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
28	5.92617678642273\\
28	6.9667489528656\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
29	5.93067598342896\\
29	6.50012707710266\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
30	5.92369508743286\\
30	6.30802416801453\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
31	5.94571018218994\\
31	6.14446687698364\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
32	5.94154000282288\\
32	7.90855097770691\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
33	5.93386387825012\\
33	6.34942507743835\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
34	5.95426201820374\\
34	7.53225994110107\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
35	5.96114492416382\\
35	6.75491309165955\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
36	5.89674496650696\\
36	6.72746586799622\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
37	5.93911600112915\\
37	6.46985197067261\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
38	5.92029690742493\\
38	6.22041606903076\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
39	5.89311718940735\\
39	6.8278489112854\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
40	5.92552304267883\\
40	6.92664313316345\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, fill=mycolor2, black}]
  table[row sep=crcr]{%
1	5.98581658840179\\
2	6.00359764814377\\
3	6.00716423034668\\
4	5.97045059204102\\
5	5.97794937849045\\
6	5.97529013156891\\
7	5.98533693313599\\
8	6.58506104230881\\
9	5.97961959838867\\
10	5.980953540802\\
11	5.98451259851456\\
12	5.92907848358154\\
13	6.0029022192955\\
14	6.17343792200089\\
15	5.98008903503418\\
16	5.98003795862198\\
17	5.96088913917542\\
18	6.01432245492935\\
19	5.96912997484207\\
20	5.9702387046814\\
21	5.96883571147919\\
22	5.99740345239639\\
23	5.97340108156204\\
24	5.98424435377121\\
25	5.96148981332779\\
26	5.94988328456879\\
27	6.00984258890152\\
28	5.9754453420639\\
29	5.97305377244949\\
30	5.96291655302048\\
31	5.98049085855484\\
32	6.01313875675201\\
33	5.98265320062637\\
34	6.01112633943558\\
35	6.00164761781692\\
36	5.95397742509842\\
37	5.97822363615036\\
38	5.96405220508575\\
39	5.95139958620071\\
40	5.96683704376221\\
};
\addlegendentry{Bounds}

\end{axis}

\end{tikzpicture}
}
\caption{\small Variation of worker speeds for the same job over 100 runs across $40$ workers within AWS; the job involves multiplying two random matrices of size $4000 \times 4000$ twice. The average time is shown by the small circle for each worker. The upper and lower edges indicate the maximum and minimum time over the 100 runs. The required time exhibits a wide variation from $5.85$ seconds to $8.71$ seconds.}
\label{strtime}
\end{figure} 

==> young.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.65\linewidth}{!}{
%\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
	node at (0,0)[]{}
	node [block] (block0){$0$}
    node [block, below = 0.0005 cm of block0] (block1) {$1$}
    node [block, below = 0.0005 cm of block1] (block2) {$2$}
	node [block, right = 0.0005 cm of block0] (block3) {$0$}

	node [block, right = 1 cm of block3] (block0){$0$}
    node [block, below = 0.0005 cm of block0] (block1) {$1$}
    node [block, below = 0.0005 cm of block1] (block2) {$2$}
	node [block, right = 0.0005 cm of block0] (block3) {$1$}
	
	node [block, right = 1 cm of block3] (block0){$0$}
    node [block, below = 0.0005 cm of block0] (block1) {$1$}
    node [block, below = 0.0005 cm of block1] (block2) {$2$}
	node [block, right = 0.0005 cm of block0] (block3) {$2$}
    ;
\end{tikzpicture}
}
\caption{\small Young tableaux of shape $\lambda = (2, 1, 1)$ leads to three different distribution for $T = \left\lbrace (2, 1, 1), (1, 2, 1), (1, 1, 2)\right\rbrace$ which helps to obtain $\mathcal{S}_{\lambda} \left( D, D^2, D^4 \right)$}
\label{schur}
\end{figure} 
